Non-critical supergravity (d>1) and holography

In this paper we investigate the supergravity equations of motion associated with non-critical ($d>1$) type II string theories that incorporate RR forms. Using a superpotential formalism we determine several classes of solutions. In particular we find analytic backgrounds with a structure of $AdS_{p+2}\times S^{d-p-2}$ and numerical solutions that asymptote a linear dilaton with a topology of $R^{1,d-3}\times R \times S^1$. The SUGRA solutions we have found can serve as anti holographic descriptions of gauge theories in a large $N$ limit which is different than the one of the critical gauge/gravity duality. It is characterized by $N\rt \infty$ and $g_{YM}^2 N \sim 1$. We have made the first steps in analyzing the corresponding gauge theory properties like Wilson loops and the glue-ball spectra.

==> AdSlike.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{AdSlike.pstex}%
\end{picture}%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5881,3543)(654,-3367)
\put(6136,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$z$}}}}
\put(4726,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$z_0$}}}}
\put(3211,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$e^\lambda$}}}}
\put(3751,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$e^\nu$}}}}
\end{picture}%


==> BGVdual.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{BGVdual.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4299,3138)(976,-3283)
\put(1951,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A=\frac{3}{2}$}}}}
\put(2401,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$A=1$}}}}
\put(3226,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{w^2(z)}$}}}}
\put(4876,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$z$}}}}
\end{picture}%


==> CigarDilCurv.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{CigarDilCurv.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5025,5250)(1126,-5611)
\put(6151,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau$}}}}
\put(3376,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e^{2 \phi}$}}}}
\put(3226,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\alpha^\prime \mathcal{R}$}}}}
\end{picture}%


==> CurvAGHn1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{CurvAGHn1.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4746,5373)(1765,-6958)
\put(4201,-3031){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$n=1$}}}}
\put(6511,-2101){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\tau$}}}}
\put(1816,-1801){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\alpha^\prime \mathcal{R}$}}}}
\end{picture}%


==> CurvAGHn4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{CurvAGHn4.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4950,5720)(1651,-7305)
\put(6601,-6511){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\tau$}}}}
\put(3451,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$n>1$}}}}
\put(1816,-1801){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\alpha^\prime \mathcal{R}$}}}}
\end{picture}%


==> DilatonAGH.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{DilatonAGH.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4170,4413)(3151,-6163)
\put(3421,-1966){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$e^{2\phi}$}}}}
\put(4201,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$n>1$}}}}
\put(4426,-2911){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$n=1$}}}}
\put(7321,-6091){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\tau$}}}}
\end{picture}%


==> NewCigar.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{NewCigar.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4350,4425)(1801,-5386)
\put(3376,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e^\nu$}}}}
\put(3076,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e^\lambda$}}}}
\put(6151,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\tau$}}}}
\end{picture}%


==> e2L.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{e2L.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6777,5602)(6094,-4850)
\put(7171,-2956){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$e^{2 \nu}$}}}}
\put(8206,-3676){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$e^{2 \lambda}$}}}}
\put(10201,-4769){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\tau_0$}}}}
\put(12286,-4769){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\tau=0$}}}}
\put(12871,-4591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\tau$}}}}
\end{picture}%

